The Araucaria Project: VLT-spectroscopy of blue massive stars in NGC 55

This is the first paper of a series devoted to studying the population of blue massive stars in NGC 55, a galaxy of the Sculptor group at a distance of about 2 Mpc. We have obtained optical (3300-6210A) low-resolution spectra of blue massive stars with VLT-FORS2, which we have classified with the aid of Milky Way and Magellanic Cloud standard stars. We have developed the first census of massive blue stars in NGC 55. A study of stellar radial velocities shows agreement with existing HI rotational velocity curve work and reveals the presence of one object with peculiar velocity. A qualitative study of the stellar metallicity suggests that its global distribution over NGC 55 is close to that of the LMC, as derived from previous studies. We present a catalogue with 164 classifications of blue massive stars in NGC 55. This catalogue is a first and necessary step for the subsequent quantitative study of blue massive stars in NGC 55 with state-of-the-art models.

==> (inline-0) <==
\begin{longtable}{ccccclccccl}
\caption{\label{t_catalog} Blue massive stars observed in NGC 55. We have also included spectra displaying only  
 \ion{H}{II} emissions. The columns list: (1) star identification, consisting on
 field number followed by slit number; (2) right ascension (hh:mm:ss); (3) declination (dd:mm:ss); (4) V-magnitude; 
(5) V-I colour; (6) spectral type; (7) projected galactocentric distance (arc-seconds); (8) radial velocity (km s$^{-1}$); 
(9) signal-to-noise ratio of the spectrum; (10) metallicity estimate; (11) comments.} \\
\hline\hline
\hline
\endfirsthead
 \footnotesize{ID}  & \footnotesize{ RA(J2000)} &  \footnotesize{DEC(J2000)}  &  \footnotesize{V}  &  \footnotesize{V-I}  & \footnotesize{Spectral Type} & \footnotesize{Rg} & \footnotesize{$v_r$}  &  \footnotesize{S/N}   &  \footnotesize{Metallicity}  &  \footnotesize{Comments}  \\
 \footnotesize{(1)}  & \footnotesize{(2)} &  \footnotesize{(3)}  &  \footnotesize{(4)}  &  \footnotesize{(5)}  & \footnotesize{(6)} & \footnotesize{(7)} & \footnotesize{(8)} &  \footnotesize{(9)}  &  \footnotesize{(10)}  &  \footnotesize{(11)}  \\
\hline
 \footnotesize{    D\_1}  &  \footnotesize{  0:14:08.97}  &  \footnotesize{-39:09:20.88}  &  \footnotesize{20.212}  &  \footnotesize{-0.557}  &  \footnotesize{        B9I}  &  \footnotesize{ -671.79}  &  \footnotesize{ 112}  &  \footnotesize{  43}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{    D\_3}  &  \footnotesize{  0:14:10.51}  &  \footnotesize{-39:09:50.76}  &  \footnotesize{18.581}  &  \footnotesize{-0.407}  &  \footnotesize{        A0I}  &  \footnotesize{ -647.94}  &  \footnotesize{  67}  &  \footnotesize{ 117}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{    D\_4}  &  \footnotesize{  0:14:12.11}  &  \footnotesize{-39:09:23.41}  &  \footnotesize{19.724}  &  \footnotesize{-0.524}  &  \footnotesize{        B9I}  &  \footnotesize{ -625.02}  &  \footnotesize{  69}  &  \footnotesize{  60}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{    D\_5}  &  \footnotesize{  0:14:13.22}  &  \footnotesize{-39:09:19.79}  &  \footnotesize{19.963}  &  \footnotesize{-0.813}  &  \footnotesize{        B3I}  &  \footnotesize{ -608.56}  &  \footnotesize{ 113}  &  \footnotesize{  44}  &  \footnotesize{	MW}  &  \footnotesize{  		 }  \\
 \footnotesize{    D\_6}  &  \footnotesize{  0:14:15.09}  &  \footnotesize{-39:08:50.28}  &  \footnotesize{19.367}  &  \footnotesize{-0.404}  &  \footnotesize{       A3II}  &  \footnotesize{ -582.18}  &  \footnotesize{  58}  &  \footnotesize{  62}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{    D\_7}  &  \footnotesize{  0:14:15.24}  &  \footnotesize{-39:09:29.87}  &  \footnotesize{19.928}  &  \footnotesize{-0.375}  &  \footnotesize{        A0I-II}  &  \footnotesize{ -578.13}  &  \footnotesize{ 101}  &  \footnotesize{  52}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{    D\_9}  &  \footnotesize{  0:14:16.74}  &  \footnotesize{-39:10:02.28}  &  \footnotesize{19.355}  &  \footnotesize{-0.563}  &  \footnotesize{        B5I}  &  \footnotesize{ -554.71}  &  \footnotesize{  91}  &  \footnotesize{  93}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_12}  &  \footnotesize{  0:14:16.84}  &  \footnotesize{-39:11:25.08}  &  \footnotesize{20.096}  &  \footnotesize{-0.466}  &  \footnotesize{        A0I-II}  &  \footnotesize{ -551.43}  &  \footnotesize{ 125}  &  \footnotesize{  45}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_11}  &  \footnotesize{  0:14:18.14}  &  \footnotesize{-39:10:14.16}  &  \footnotesize{18.447}  &  \footnotesize{-0.595}  &  \footnotesize{        B3I}  &  \footnotesize{ -533.37}  &  \footnotesize{  45}  &  \footnotesize{ 199}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{ neb.   Str. winds?}  \\
 \footnotesize{   D\_10}  &  \footnotesize{  0:14:18.35}  &  \footnotesize{-39:09:37.08}  &  \footnotesize{20.026}  &  \footnotesize{-0.516}  &  \footnotesize{        A2I}  &  \footnotesize{ -531.61}  &  \footnotesize{  69}  &  \footnotesize{  44}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_14}  &  \footnotesize{  0:14:20.02}  &  \footnotesize{-39:10:32.15}  &  \footnotesize{20.582}  &  \footnotesize{-0.728}  &  \footnotesize{      B2.5I}  &  \footnotesize{ -504.73}  &  \footnotesize{ 125}  &  \footnotesize{  30}  &  \footnotesize{	MW}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_13}  &  \footnotesize{  0:14:20.39}  &  \footnotesize{-39:09:49.32}  &  \footnotesize{20.375}  &  \footnotesize{-0.787}  &  \footnotesize{        B1I}  &  \footnotesize{ -500.77}  &  \footnotesize{ 138}  &  \footnotesize{  42}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_15}  &  \footnotesize{  0:14:21.82}  &  \footnotesize{-39:10:00.11}  &  \footnotesize{20.258}  &  \footnotesize{-0.359}  &  \footnotesize{        A0I}  &  \footnotesize{ -479.02}  &  \footnotesize{  69}  &  \footnotesize{  43}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_16}  &  \footnotesize{  0:14:22.80}  &  \footnotesize{-39:09:51.83}  &  \footnotesize{20.199}  &  \footnotesize{-0.868}  &  \footnotesize{     B0.5II}  &  \footnotesize{ -464.75}  &  \footnotesize{  86}  &  \footnotesize{  30}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_25}  &  \footnotesize{  0:14:23.76}  &  \footnotesize{-39:11:45.95}  &  \footnotesize{20.162}  &  \footnotesize{-0.449}  &  \footnotesize{       A5II}  &  \footnotesize{ -447.53}  &  \footnotesize{  72}  &  \footnotesize{  38}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_23}  &  \footnotesize{  0:14:24.92}  &  \footnotesize{-39:10:00.11}  &  \footnotesize{19.330}  &  \footnotesize{-0.743}  &  \footnotesize{     B2.5II}  &  \footnotesize{ -432.89}  &  \footnotesize{ 121}  &  \footnotesize{  58}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_24}  &  \footnotesize{  0:14:26.77}  &  \footnotesize{-39:09:43.20}  &  \footnotesize{20.593}  &  \footnotesize{-0.455}  &  \footnotesize{       A3II}  &  \footnotesize{ -406.43}  &  \footnotesize{  72}  &  \footnotesize{  16}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_28}  &  \footnotesize{  0:14:28.63}  &  \footnotesize{-39:10:53.04}  &  \footnotesize{19.613}  &  \footnotesize{-0.784}  &  \footnotesize{      B0.5I}  &  \footnotesize{ -375.37}  &  \footnotesize{ 128}  &  \footnotesize{  32}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_27}  &  \footnotesize{  0:14:28.73}  &  \footnotesize{-39:10:17.76}  &  \footnotesize{19.191}  &  \footnotesize{-0.642}  &  \footnotesize{        B2I}  &  \footnotesize{ -375.34}  &  \footnotesize{ 152}  &  \footnotesize{  76}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_29}  &  \footnotesize{  0:14:31.14}  &  \footnotesize{-39:10:16.32}  &  \footnotesize{18.972}  &  \footnotesize{-0.456}  &  \footnotesize{        A3I}  &  \footnotesize{ -339.62}  &  \footnotesize{  98}  &  \footnotesize{  84}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_26}  &  \footnotesize{  0:14:31.87}  &  \footnotesize{-39:07:57.73}  &  \footnotesize{17.669}  &  \footnotesize{-0.073}  &  \footnotesize{        A5I}  &  \footnotesize{ -343.49}  &  \footnotesize{  22}  &  \footnotesize{ 174}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_31}  &  \footnotesize{  0:14:32.04}  &  \footnotesize{-39:10:34.68}  &  \footnotesize{19.951}  &  \footnotesize{-0.767}  &  \footnotesize{        B2I}  &  \footnotesize{ -325.28}  &  \footnotesize{ 127}  &  \footnotesize{  29}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_32}  &  \footnotesize{  0:14:33.14}  &  \footnotesize{-39:10:21.36}  &  \footnotesize{19.733}  &  \footnotesize{-0.567}  &  \footnotesize{        A2I}  &  \footnotesize{ -309.70}  &  \footnotesize{ 107}  &  \footnotesize{  40}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_36}  &  \footnotesize{  0:14:35.07}  &  \footnotesize{-39:11:20.04}  &  \footnotesize{19.189}  &  \footnotesize{-0.689}  &  \footnotesize{        B9I}  &  \footnotesize{ -278.26}  &  \footnotesize{  78}  &  \footnotesize{  70}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_38}  &  \footnotesize{  0:14:36.07}  &  \footnotesize{-39:11:34.45}  &  \footnotesize{19.184}  &  \footnotesize{-0.427}  &  \footnotesize{       A7II}  &  \footnotesize{ -263.07}  &  \footnotesize{ 110}  &  \footnotesize{  49}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_35}  &  \footnotesize{  0:14:36.29}  &  \footnotesize{-39:09:59.40}  &  \footnotesize{18.506}  &  \footnotesize{-0.462}  &  \footnotesize{        A3I}  &  \footnotesize{ -264.98}  &  \footnotesize{  63}  &  \footnotesize{  94}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_37}  &  \footnotesize{  0:14:36.88}  &  \footnotesize{-39:10:45.12}  &  \footnotesize{19.926}  &  \footnotesize{-0.392}  &  \footnotesize{       A3II}  &  \footnotesize{ -252.70}  &  \footnotesize{  93}  &  \footnotesize{  25}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_39}  &  \footnotesize{  0:14:38.46}  &  \footnotesize{-39:10:48.36}  &  \footnotesize{18.313}  &  \footnotesize{-0.453}  &  \footnotesize{        A2I}  &  \footnotesize{ -228.94}  &  \footnotesize{ 132}  &  \footnotesize{ 100}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_40}  &  \footnotesize{  0:14:39.02}  &  \footnotesize{-39:10:57.00}  &  \footnotesize{19.903}  &  \footnotesize{ 0.165}  &  \footnotesize{      A3III}  &  \footnotesize{ -220.17}  &  \footnotesize{  77}  &  \footnotesize{  27}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   C2\_2}  &  \footnotesize{  0:14:39.42}  &  \footnotesize{-39:12:19.81}  &  \footnotesize{19.704}  &  \footnotesize{-0.463}  &  \footnotesize{       A2II}  &  \footnotesize{ -213.33}  &  \footnotesize{  70}  &  \footnotesize{  55}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_42}  &  \footnotesize{  0:14:40.33}  &  \footnotesize{-39:10:57.35}  &  \footnotesize{18.700}  &  \footnotesize{-0.801}  &  \footnotesize{      B1.5I}  &  \footnotesize{ -200.63}  &  \footnotesize{ 112}  &  \footnotesize{  53}  &  \footnotesize{     SMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   C1\_1}  &  \footnotesize{  0:14:40.51}  &  \footnotesize{-39:11:20.04}  &  \footnotesize{18.893}  &  \footnotesize{-0.732}  &  \footnotesize{        A0I}  &  \footnotesize{ -196.85}  &  \footnotesize{ 144}  &  \footnotesize{ 100}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_43}  &  \footnotesize{  0:14:41.08}  &  \footnotesize{-39:11:12.84}  &  \footnotesize{19.454}  &  \footnotesize{-0.017}  &  \footnotesize{        O9I}  &  \footnotesize{ -188.62}  &  \footnotesize{  92}  &  \footnotesize{  27}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   C2\_1}  &  \footnotesize{  0:14:41.38}  &  \footnotesize{-39:10:53.76}  &  \footnotesize{19.249}  &  \footnotesize{-0.641}  &  \footnotesize{        A0I}  &  \footnotesize{ -185.32}  &  \footnotesize{  86}  &  \footnotesize{  68}  &  \footnotesize{     SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   C1\_5}  &  \footnotesize{  0:14:42.10}  &  \footnotesize{-39:12:40.32}  &  \footnotesize{19.249}  &  \footnotesize{-0.794}  &  \footnotesize{      B2.5I}  &  \footnotesize{ -174.61}  &  \footnotesize{ 128}  &  \footnotesize{  82}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   D\_45}  &  \footnotesize{  0:14:42.25}  &  \footnotesize{-39:11:15.36}  &  \footnotesize{19.737}  &  \footnotesize{-0.493}  &  \footnotesize{        A2I}  &  \footnotesize{ -171.10}  &  \footnotesize{ 129}  &  \footnotesize{  45}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   D\_46}  &  \footnotesize{  0:14:42.58}  &  \footnotesize{-39:11:27.61}  &  \footnotesize{19.141}  &  \footnotesize{ 0.006}  &  \footnotesize{  Late\_AII}  &  \footnotesize{ -165.57}  &  \footnotesize{ 155}  &  \footnotesize{  19}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   C1\_4}  &  \footnotesize{  0:14:43.39}  &  \footnotesize{-39:11:20.04}  &  \footnotesize{18.863}  &  \footnotesize{-0.606}  &  \footnotesize{      B1.5I}  &  \footnotesize{ -153.82}  &  \footnotesize{ 147}  &  \footnotesize{  71}  &  \footnotesize{     SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   C2\_5}  &  \footnotesize{  0:14:43.57}  &  \footnotesize{-39:11:14.29}  &  \footnotesize{19.215}  &  \footnotesize{-0.832}  &  \footnotesize{        B3I}  &  \footnotesize{ -151.41}  &  \footnotesize{ 132}  &  \footnotesize{  55}  &  \footnotesize{  MW-LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   C2\_8}  &  \footnotesize{  0:14:43.87}  &  \footnotesize{-39:12:29.51}  &  \footnotesize{19.294}  &  \footnotesize{-0.652}  &  \footnotesize{        A0I}  &  \footnotesize{ -147.56}  &  \footnotesize{  95}  &  \footnotesize{  69}  &  \footnotesize{     SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   C1\_9}  &  \footnotesize{  0:14:45.54}  &  \footnotesize{-39:12:38.17}  &  \footnotesize{18.939}  &  \footnotesize{-0.817}  &  \footnotesize{        B1I}  &  \footnotesize{ -123.77}  &  \footnotesize{ 118}  &  \footnotesize{  86}  &  \footnotesize{     SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   C1\_8}  &  \footnotesize{  0:14:45.70}  &  \footnotesize{-39:11:52.08}  &  \footnotesize{18.920}  &  \footnotesize{-0.791}  &  \footnotesize{        B8I}  &  \footnotesize{ -118.58}  &  \footnotesize{ 149}  &  \footnotesize{  72}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_10}  &  \footnotesize{  0:14:47.70}  &  \footnotesize{-39:11:57.48}  &  \footnotesize{17.982}  &  \footnotesize{-0.495}  &  \footnotesize{        A2I}  &  \footnotesize{  -88.64}  &  \footnotesize{ 100}  &  \footnotesize{ 138}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_14}  &  \footnotesize{  0:14:48.05}  &  \footnotesize{-39:12:45.72}  &  \footnotesize{19.044}  &  \footnotesize{-0.944}  &  \footnotesize{        B8I}  &  \footnotesize{   88.67}  &  \footnotesize{ 130}  &  \footnotesize{ 112}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_11}  &  \footnotesize{  0:14:48.33}  &  \footnotesize{-39:11:20.75}  &  \footnotesize{18.545}  &  \footnotesize{-1.800}  &  \footnotesize{        O8I}  &  \footnotesize{  -80.41}  &  \footnotesize{  98}  &  \footnotesize{  67}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_12}  &  \footnotesize{  0:14:48.84}  &  \footnotesize{-39:11:24.00}  &  \footnotesize{19.006}  &  \footnotesize{-0.064}  &  \footnotesize{      A2III}  &  \footnotesize{  -72.60}  &  \footnotesize{ 107}  &  \footnotesize{  73}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_11}  &  \footnotesize{  0:14:49.80}  &  \footnotesize{-39:11:07.43}  &  \footnotesize{19.444}  &  \footnotesize{-0.761}  &  \footnotesize{        A3I}  &  \footnotesize{  -60.99}  &  \footnotesize{ 123}  &  \footnotesize{  46}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_15}  &  \footnotesize{  0:14:50.00}  &  \footnotesize{-39:12:16.19}  &  \footnotesize{19.424}  &  \footnotesize{-0.542}  &  \footnotesize{        A0I}  &  \footnotesize{  -56.07}  &  \footnotesize{  98}  &  \footnotesize{  83}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_13}  &  \footnotesize{  0:14:50.21}  &  \footnotesize{-39:11:17.16}  &  \footnotesize{18.822}  &  \footnotesize{-0.710}  &  \footnotesize{        A2I}  &  \footnotesize{  -53.43}  &  \footnotesize{  90}  &  \footnotesize{  89}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_15}  &  \footnotesize{  0:14:50.50}  &  \footnotesize{-39:12:36.35}  &  \footnotesize{19.642}  &  \footnotesize{-0.765}  &  \footnotesize{        B8I}  &  \footnotesize{   53.31}  &  \footnotesize{ 158}  &  \footnotesize{  69}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_16}  &  \footnotesize{  0:14:51.16}  &  \footnotesize{-39:12:47.88}  &  \footnotesize{18.917}  &  \footnotesize{-0.588}  &  \footnotesize{        A5I}  &  \footnotesize{   48.87}  &  \footnotesize{ 154}  &  \footnotesize{  98}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_13}  &  \footnotesize{  0:14:51.86}  &  \footnotesize{-39:10:57.35}  &  \footnotesize{18.948}  &  \footnotesize{-0.706}  &  \footnotesize{        B1I}  &  \footnotesize{  -37.92}  &  \footnotesize{ 115}  &  \footnotesize{  60}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_16}  &  \footnotesize{  0:14:52.28}  &  \footnotesize{-39:11:26.52}  &  \footnotesize{18.419}  &  \footnotesize{-0.451}  &  \footnotesize{                 HII}  &  \footnotesize{  -22.95}  &  \footnotesize{ 109}  &  \footnotesize{  24}  &  \footnotesize{       -}  &  \footnotesize{                    }  \\
 \footnotesize{  C2\_18}  &  \footnotesize{  0:14:52.32}  &  \footnotesize{-39:12:05.76}  &  \footnotesize{19.453}  &  \footnotesize{-0.591}  &  \footnotesize{     B2.5II}  &  \footnotesize{   21.52}  &  \footnotesize{  92}  &  \footnotesize{  42}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_14}  &  \footnotesize{  0:14:52.59}  &  \footnotesize{-39:11:04.21}  &  \footnotesize{18.503}  &  \footnotesize{-0.662}  &  \footnotesize{        A5I}  &  \footnotesize{  -28.25}  &  \footnotesize{ 107}  &  \footnotesize{ 125}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_17}  &  \footnotesize{  0:14:52.67}  &  \footnotesize{-39:12:38.88}  &  \footnotesize{18.830}  &  \footnotesize{-0.416}  &  \footnotesize{        A3I}  &  \footnotesize{   31.14}  &  \footnotesize{ 117}  &  \footnotesize{ 107}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_17}  &  \footnotesize{  0:14:52.76}  &  \footnotesize{-39:11:29.04}  &  \footnotesize{18.748}  &  \footnotesize{-0.902}  &  \footnotesize{      B0.5I}  &  \footnotesize{  -16.32}  &  \footnotesize{ 149}  &  \footnotesize{  51}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_19}  &  \footnotesize{  0:14:53.13}  &  \footnotesize{-39:12:00.00}  &  \footnotesize{19.070}  &  \footnotesize{-0.371}  &  \footnotesize{        A3I}  &  \footnotesize{    9.71}  &  \footnotesize{  91}  &  \footnotesize{  46}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_21}  &  \footnotesize{  0:14:53.46}  &  \footnotesize{-39:12:35.64}  &  \footnotesize{19.719}  &  \footnotesize{-0.662}  &  \footnotesize{        B2I}  &  \footnotesize{   26.30}  &  \footnotesize{ 145}  &  \footnotesize{  30}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_20}  &  \footnotesize{  0:14:53.58}  &  \footnotesize{-39:12:06.11}  &  \footnotesize{18.745}  &  \footnotesize{-0.262}  &  \footnotesize{        B2I}  &  \footnotesize{   10.01}  &  \footnotesize{   2}  &  \footnotesize{  65}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_22}  &  \footnotesize{  0:14:55.19}  &  \footnotesize{-39:12:30.96}  &  \footnotesize{18.764}  &  \footnotesize{-0.418}  &  \footnotesize{        A2I}  &  \footnotesize{   33.71}  &  \footnotesize{ 140}  &  \footnotesize{  48}  &  \footnotesize{	 -}  &  \footnotesize{ neb.   Str. winds?}  \\
 \footnotesize{  C1\_18}  &  \footnotesize{  0:14:55.94}  &  \footnotesize{-39:11:21.84}  &  \footnotesize{19.316}  &  \footnotesize{-0.707}  &  \footnotesize{        WN8}  &  \footnotesize{  -37.95}  &  \footnotesize{ 124}  &  \footnotesize{  30}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_29}  &  \footnotesize{  0:14:56.75}  &  \footnotesize{-39:11:56.40}  &  \footnotesize{18.335}  &  \footnotesize{-0.638}  &  \footnotesize{        B8I}  &  \footnotesize{   47.50}  &  \footnotesize{ 150}  &  \footnotesize{  63}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_27}  &  \footnotesize{  0:14:57.48}  &  \footnotesize{-39:12:00.00}  &  \footnotesize{19.274}  &  \footnotesize{-0.093}  &  \footnotesize{        A2I}  &  \footnotesize{   58.56}  &  \footnotesize{ 161}  &  \footnotesize{  24}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_33}  &  \footnotesize{  0:14:58.50}  &  \footnotesize{-39:12:38.88}  &  \footnotesize{19.645}  &  \footnotesize{-2.167}  &  \footnotesize{      O5III}  &  \footnotesize{   79.00}  &  \footnotesize{ 165}  &  \footnotesize{  42}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_32}  &  \footnotesize{  0:14:58.59}  &  \footnotesize{-39:13:52.68}  &  \footnotesize{17.122}  &  \footnotesize{-0.563}  &  \footnotesize{        B9I}  &  \footnotesize{  102.93}  &  \footnotesize{ 161}  &  \footnotesize{ 241}  &  \footnotesize{     SMC}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{  C2\_32}  &  \footnotesize{  0:14:58.69}  &  \footnotesize{-39:12:15.12}  &  \footnotesize{18.164}  &  \footnotesize{-0.940}  &  \footnotesize{                 HII}  &  \footnotesize{   77.93}  &  \footnotesize{ 139}  &  \footnotesize{  28}  &  \footnotesize{       -}  &  \footnotesize{                    }  \\
 \footnotesize{  C2\_34}  &  \footnotesize{  0:14:58.73}  &  \footnotesize{-39:12:54.00}  &  \footnotesize{19.062}  &  \footnotesize{-0.679}  &  \footnotesize{      A3III}  &  \footnotesize{   85.57}  &  \footnotesize{ 210}  &  \footnotesize{  41}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_35}  &  \footnotesize{  0:14:59.68}  &  \footnotesize{-39:12:42.84}  &  \footnotesize{18.193}  &  \footnotesize{-1.404}  &  \footnotesize{   Early\_OI}  &  \footnotesize{   96.38}  &  \footnotesize{ 105}  &  \footnotesize{  34}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_40}  &  \footnotesize{  0:14:59.90}  &  \footnotesize{-39:14:12.11}  &  \footnotesize{19.428}  &  \footnotesize{-0.758}  &  \footnotesize{       A7II}  &  \footnotesize{  125.41}  &  \footnotesize{ 133}  &  \footnotesize{  39}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_30}  &  \footnotesize{  0:14:59.91}  &  \footnotesize{-39:12:11.88}  &  \footnotesize{18.921}  &  \footnotesize{-0.425}  &  \footnotesize{        LBV}  &  \footnotesize{   95.62}  &  \footnotesize{ 158}  &  \footnotesize{  28}  &  \footnotesize{	 -}  &  \footnotesize{      LBV-Candidate}  \\
 \footnotesize{  C1\_31}  &  \footnotesize{  0:15:00.01}  &  \footnotesize{-39:12:41.39}  &  \footnotesize{18.523}  &  \footnotesize{-0.716}  &  \footnotesize{   Early\_OI}  &  \footnotesize{  100.92}  &  \footnotesize{ 157}  &  \footnotesize{  40}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_37}  &  \footnotesize{  0:15:01.19}  &  \footnotesize{-39:12:20.16}  &  \footnotesize{18.909}  &  \footnotesize{-0.752}  &  \footnotesize{        A0I}  &  \footnotesize{  115.33}  &  \footnotesize{ 168}  &  \footnotesize{  51}  &  \footnotesize{  MW-LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_36}  &  \footnotesize{  0:15:02.11}  &  \footnotesize{-39:11:35.87}  &  \footnotesize{19.325}  &  \footnotesize{-0.787}  &  \footnotesize{        B8I}  &  \footnotesize{  127.83}  &  \footnotesize{ 142}  &  \footnotesize{  28}  &  \footnotesize{	MW}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_36}  &  \footnotesize{  0:15:02.36}  &  \footnotesize{-39:13:31.44}  &  \footnotesize{19.287}  &  \footnotesize{-1.950}  &  \footnotesize{                 HII}  &  \footnotesize{  144.48}  &  \footnotesize{ 162}  &  \footnotesize{  22}  &  \footnotesize{       -}  &  \footnotesize{                    }  \\
 \footnotesize{  C1\_37}  &  \footnotesize{  0:15:02.50}  &  \footnotesize{-39:13:58.44}  &  \footnotesize{19.642}  &  \footnotesize{-0.588}  &  \footnotesize{       A7II}  &  \footnotesize{  153.43}  &  \footnotesize{ 146}  &  \footnotesize{  55}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_34}  &  \footnotesize{  0:15:02.58}  &  \footnotesize{-39:12:30.60}  &  \footnotesize{18.962}  &  \footnotesize{-0.789}  &  \footnotesize{        B8I}  &  \footnotesize{  137.00}  &  \footnotesize{ 176}  &  \footnotesize{  69}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_41}  &  \footnotesize{  0:15:02.82}  &  \footnotesize{-39:12:58.68}  &  \footnotesize{18.475}  &  \footnotesize{-0.739}  &  \footnotesize{    B0.5III}  &  \footnotesize{  144.22}  &  \footnotesize{ 243}  &  \footnotesize{  82}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_35}  &  \footnotesize{  0:15:02.85}  &  \footnotesize{-39:12:49.67}  &  \footnotesize{19.336}  &  \footnotesize{-0.534}  &  \footnotesize{      B5III}  &  \footnotesize{  143.30}  &  \footnotesize{ 239}  &  \footnotesize{  52}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_39}  &  \footnotesize{  0:15:02.98}  &  \footnotesize{-39:12:05.04}  &  \footnotesize{18.180}  &  \footnotesize{-0.719}  &  \footnotesize{        A2I}  &  \footnotesize{  140.99}  &  \footnotesize{ 158}  &  \footnotesize{ 112}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_38}  &  \footnotesize{  0:15:03.16}  &  \footnotesize{-39:14:02.03}  &  \footnotesize{19.603}  &  \footnotesize{-0.849}  &  \footnotesize{        B0I}  &  \footnotesize{  163.24}  &  \footnotesize{ 175}  &  \footnotesize{  38}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_38}  &  \footnotesize{  0:15:03.96}  &  \footnotesize{-39:11:04.92}  &  \footnotesize{18.586}  &  \footnotesize{-0.397}  &  \footnotesize{       A3II}  &  \footnotesize{  157.46}  &  \footnotesize{ 242}  &  \footnotesize{  97}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_44}  &  \footnotesize{  0:15:04.10}  &  \footnotesize{-39:13:44.40}  &  \footnotesize{19.902}  &  \footnotesize{-0.725}  &  \footnotesize{        A2I}  &  \footnotesize{  171.66}  &  \footnotesize{ 141}  &  \footnotesize{  51}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_42}  &  \footnotesize{  0:15:04.15}  &  \footnotesize{-39:12:51.84}  &  \footnotesize{20.382}  &  \footnotesize{-0.320}  &  \footnotesize{       A7II}  &  \footnotesize{  162.62}  &  \footnotesize{ 124}  &  \footnotesize{  30}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_43}  &  \footnotesize{  0:15:04.19}  &  \footnotesize{-39:13:22.80}  &  \footnotesize{19.985}  &  \footnotesize{-0.687}  &  \footnotesize{       B9II}  &  \footnotesize{  168.27}  &  \footnotesize{ 212}  &  \footnotesize{  30}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_39}  &  \footnotesize{  0:15:04.72}  &  \footnotesize{-39:13:52.32}  &  \footnotesize{18.514}  &  \footnotesize{-1.517}  &  \footnotesize{                 HII}  &  \footnotesize{  182.16}  &  \footnotesize{ 132}  &  \footnotesize{  22}  &  \footnotesize{       -}  &  \footnotesize{                    }  \\
 \footnotesize{    B\_3}  &  \footnotesize{  0:15:07.65}  &  \footnotesize{-39:13:21.71}  &  \footnotesize{20.556}  &  \footnotesize{-0.165}  &  \footnotesize{       A2II}  &  \footnotesize{  218.02}  &  \footnotesize{ 193}  &  \footnotesize{  33}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_41}  &  \footnotesize{  0:15:07.65}  &  \footnotesize{-39:13:21.71}  &  \footnotesize{20.556}  &  \footnotesize{-0.165}  &  \footnotesize{       A3II}  &  \footnotesize{  218.02}  &  \footnotesize{ 203}  &  \footnotesize{  41}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C2\_45}  &  \footnotesize{  0:15:08.05}  &  \footnotesize{-39:12:45.01}  &  \footnotesize{20.229}  &  \footnotesize{-0.299}  &  \footnotesize{       A3II}  &  \footnotesize{  219.39}  &  \footnotesize{ 169}  &  \footnotesize{  26}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{  C1\_40}  &  \footnotesize{  0:15:08.71}  &  \footnotesize{-39:12:09.73}  &  \footnotesize{20.010}  &  \footnotesize{-0.627}  &  \footnotesize{      B1.5I}  &  \footnotesize{  227.06}  &  \footnotesize{ 184}  &  \footnotesize{  59}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_42}  &  \footnotesize{  0:15:09.00}  &  \footnotesize{-39:13:04.79}  &  \footnotesize{17.754}  &  \footnotesize{-0.277}  &  \footnotesize{        A2I}  &  \footnotesize{  235.59}  &  \footnotesize{ 149}  &  \footnotesize{ 137}  &  \footnotesize{	 -}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{  C2\_46}  &  \footnotesize{  0:15:09.18}  &  \footnotesize{-39:12:55.44}  &  \footnotesize{18.941}  &  \footnotesize{-0.672}  &  \footnotesize{        B1I}  &  \footnotesize{  237.18}  &  \footnotesize{ 196}  &  \footnotesize{  75}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_47}  &  \footnotesize{  0:15:10.45}  &  \footnotesize{-39:12:39.97}  &  \footnotesize{19.459}  &  \footnotesize{-0.508}  &  \footnotesize{        B9I}  &  \footnotesize{  254.68}  &  \footnotesize{ 230}  &  \footnotesize{  43}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_43}  &  \footnotesize{  0:15:10.86}  &  \footnotesize{-39:12:28.80}  &  \footnotesize{19.055}  &  \footnotesize{-0.069}  &  \footnotesize{        A0I}  &  \footnotesize{  260.17}  &  \footnotesize{ 175}  &  \footnotesize{  57}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{  C1\_46}  &  \footnotesize{  0:15:11.18}  &  \footnotesize{-39:13:18.12}  &  \footnotesize{19.887}  &  \footnotesize{-0.439}  &  \footnotesize{      B2III}  &  \footnotesize{  269.43}  &  \footnotesize{ 164}  &  \footnotesize{  27}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_48}  &  \footnotesize{  0:15:11.24}  &  \footnotesize{-39:12:38.17}  &  \footnotesize{19.371}  &  \footnotesize{-0.456}  &  \footnotesize{        B5I}  &  \footnotesize{  266.36}  &  \footnotesize{ 188}  &  \footnotesize{  58}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_44}  &  \footnotesize{  0:15:11.29}  &  \footnotesize{-39:12:34.55}  &  \footnotesize{19.037}  &  \footnotesize{-0.740}  &  \footnotesize{        B0I}  &  \footnotesize{  266.90}  &  \footnotesize{ 181}  &  \footnotesize{  79}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_45}  &  \footnotesize{  0:15:11.31}  &  \footnotesize{-39:12:50.40}  &  \footnotesize{19.607}  &  \footnotesize{-0.180}  &  \footnotesize{        B1I}  &  \footnotesize{  268.32}  &  \footnotesize{ 179}  &  \footnotesize{  38}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_49}  &  \footnotesize{  0:15:11.82}  &  \footnotesize{-39:12:43.92}  &  \footnotesize{20.154}  &  \footnotesize{-0.570}  &  \footnotesize{        B1I}  &  \footnotesize{  275.40}  &  \footnotesize{ 235}  &  \footnotesize{  33}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_47}  &  \footnotesize{  0:15:11.92}  &  \footnotesize{-39:13:08.76}  &  \footnotesize{18.023}  &  \footnotesize{-0.291}  &  \footnotesize{        A0I}  &  \footnotesize{  279.16}  &  \footnotesize{ 182}  &  \footnotesize{ 134}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{  C2\_50}  &  \footnotesize{  0:15:12.18}  &  \footnotesize{-39:12:52.56}  &  \footnotesize{20.159}  &  \footnotesize{-0.433}  &  \footnotesize{        B1I}  &  \footnotesize{  281.50}  &  \footnotesize{ 276}  &  \footnotesize{  34}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C2\_51}  &  \footnotesize{  0:15:12.68}  &  \footnotesize{-39:12:56.51}  &  \footnotesize{19.719}  &  \footnotesize{-0.764}  &  \footnotesize{        B9I}  &  \footnotesize{  289.24}  &  \footnotesize{ 213}  &  \footnotesize{  61}  &  \footnotesize{  MW-LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_48}  &  \footnotesize{  0:15:13.11}  &  \footnotesize{-39:12:47.16}  &  \footnotesize{19.519}  &  \footnotesize{-0.715}  &  \footnotesize{      B0.5I}  &  \footnotesize{  294.93}  &  \footnotesize{ 164}  &  \footnotesize{  30}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_49}  &  \footnotesize{  0:15:13.14}  &  \footnotesize{-39:13:01.20}  &  \footnotesize{19.127}  &  \footnotesize{-0.262}  &  \footnotesize{        A5I}  &  \footnotesize{  296.62}  &  \footnotesize{ 165}  &  \footnotesize{  92}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{    B\_7}  &  \footnotesize{  0:15:13.31}  &  \footnotesize{-39:12:43.56}  &  \footnotesize{17.595}  &  \footnotesize{-0.556}  &  \footnotesize{        A0I}  &  \footnotesize{  297.60}  &  \footnotesize{ 162}  &  \footnotesize{ 125}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  neb.  Str. winds?}  \\
 \footnotesize{    B\_8}  &  \footnotesize{  0:15:13.98}  &  \footnotesize{-39:12:48.25}  &  \footnotesize{15.874}  &  \footnotesize{-1.606}  &  \footnotesize{       O9If}  &  \footnotesize{  308.04}  &  \footnotesize{ 367}  &  \footnotesize{ 185}  &  \footnotesize{	 -}  &  \footnotesize{      Cluster. neb.}  \\
 \footnotesize{  C2\_54}  &  \footnotesize{  0:15:14.34}  &  \footnotesize{-39:13:27.84}  &  \footnotesize{19.435}  &  \footnotesize{-0.497}  &  \footnotesize{        B9I}  &  \footnotesize{  317.20}  &  \footnotesize{ 223}  &  \footnotesize{  51}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_53}  &  \footnotesize{  0:15:14.64}  &  \footnotesize{-39:13:36.12}  &  \footnotesize{19.816}  &  \footnotesize{-0.485}  &  \footnotesize{      B2.5I}  &  \footnotesize{  322.60}  &  \footnotesize{ 164}  &  \footnotesize{  45}  &  \footnotesize{  MW-LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{    B\_9}  &  \footnotesize{  0:15:14.66}  &  \footnotesize{-39:13:03.72}  &  \footnotesize{19.416}  &  \footnotesize{-0.524}  &  \footnotesize{        B5I}  &  \footnotesize{  319.34}  &  \footnotesize{ 223}  &  \footnotesize{  57}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_51}  &  \footnotesize{  0:15:14.70}  &  \footnotesize{-39:12:54.36}  &  \footnotesize{18.306}  &  \footnotesize{-0.098}  &  \footnotesize{   Ofpe/WN9}  &  \footnotesize{  319.21}  &  \footnotesize{ 187}  &  \footnotesize{  57}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{  C1\_52}  &  \footnotesize{  0:15:14.79}  &  \footnotesize{-39:13:10.92}  &  \footnotesize{18.542}  &  \footnotesize{-0.147}  &  \footnotesize{        A2I}  &  \footnotesize{  322.06}  &  \footnotesize{ 149}  &  \footnotesize{ 107}  &  \footnotesize{	 -}  &  \footnotesize{ neb.   Str. winds?}  \\
 \footnotesize{  C2\_55}  &  \footnotesize{  0:15:15.95}  &  \footnotesize{-39:12:54.36}  &  \footnotesize{19.185}  &  \footnotesize{-0.277}  &  \footnotesize{        B5I}  &  \footnotesize{  337.85}  &  \footnotesize{ 228}  &  \footnotesize{  39}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_12}  &  \footnotesize{  0:15:16.68}  &  \footnotesize{-39:13:26.40}  &  \footnotesize{19.108}  &  \footnotesize{-0.666}  &  \footnotesize{      Of/WN}  &  \footnotesize{  351.60}  &  \footnotesize{ 176}  &  \footnotesize{  90}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_11}  &  \footnotesize{  0:15:16.74}  &  \footnotesize{-39:12:46.08}  &  \footnotesize{19.001}  &  \footnotesize{ 0.206}  &  \footnotesize{        B1I}  &  \footnotesize{  349.09}  &  \footnotesize{ 155}  &  \footnotesize{  61}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_13}  &  \footnotesize{  0:15:18.63}  &  \footnotesize{-39:13:12.72}  &  \footnotesize{18.543}  &  \footnotesize{-0.435}  &  \footnotesize{   LBV/WN11}  &  \footnotesize{  379.26}  &  \footnotesize{ 274}  &  \footnotesize{ 103}  &  \footnotesize{	 -}  &  \footnotesize{      LBV-Candidate}  \\
 \footnotesize{   B\_22}  &  \footnotesize{  0:15:19.73}  &  \footnotesize{-39:14:48.12}  &  \footnotesize{18.274}  &  \footnotesize{-0.268}  &  \footnotesize{      B2.5I}  &  \footnotesize{  408.46}  &  \footnotesize{ 202}  &  \footnotesize{ 143}  &  \footnotesize{     LMC}  &  \footnotesize{        Str. winds?}  \\
 \footnotesize{   B\_15}  &  \footnotesize{  0:15:20.89}  &  \footnotesize{-39:13:17.76}  &  \footnotesize{20.308}  &  \footnotesize{-0.161}  &  \footnotesize{        A3I}  &  \footnotesize{  413.34}  &  \footnotesize{ 217}  &  \footnotesize{  29}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_23}  &  \footnotesize{  0:15:24.24}  &  \footnotesize{-39:13:04.79}  &  \footnotesize{19.531}  &  \footnotesize{-0.586}  &  \footnotesize{        B2I}  &  \footnotesize{  462.36}  &  \footnotesize{ 209}  &  \footnotesize{  77}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_24}  &  \footnotesize{  0:15:25.44}  &  \footnotesize{-39:13:03.00}  &  \footnotesize{20.318}  &  \footnotesize{-0.300}  &  \footnotesize{       A5II}  &  \footnotesize{  480.06}  &  \footnotesize{ 162}  &  \footnotesize{  43}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_26}  &  \footnotesize{  0:15:26.91}  &  \footnotesize{-39:13:28.92}  &  \footnotesize{20.116}  &  \footnotesize{-0.891}  &  \footnotesize{        O9I}  &  \footnotesize{  504.13}  &  \footnotesize{ 217}  &  \footnotesize{  52}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_28}  &  \footnotesize{  0:15:27.41}  &  \footnotesize{-39:14:36.60}  &  \footnotesize{19.591}  &  \footnotesize{-0.079}  &  \footnotesize{      A0III}  &  \footnotesize{  519.32}  &  \footnotesize{ 178}  &  \footnotesize{  56}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_25}  &  \footnotesize{  0:15:27.78}  &  \footnotesize{-39:12:25.56}  &  \footnotesize{18.712}  &  \footnotesize{-0.261}  &  \footnotesize{      A0III}  &  \footnotesize{  513.24}  &  \footnotesize{ 173}  &  \footnotesize{  74}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_30}  &  \footnotesize{  0:15:31.27}  &  \footnotesize{-39:14:30.12}  &  \footnotesize{19.591}  &  \footnotesize{-0.012}  &  \footnotesize{        B9I}  &  \footnotesize{  575.47}  &  \footnotesize{ 291}  &  \footnotesize{  74}  &  \footnotesize{     LMC}  &  \footnotesize{ neb.   Str. winds?}  \\
 \footnotesize{   B\_31}  &  \footnotesize{  0:15:32.22}  &  \footnotesize{-39:14:40.20}  &  \footnotesize{19.429}  &  \footnotesize{-0.478}  &  \footnotesize{      B2.5I}  &  \footnotesize{  590.90}  &  \footnotesize{ 190}  &  \footnotesize{  95}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   B\_33}  &  \footnotesize{  0:15:33.53}  &  \footnotesize{-39:15:10.44}  &  \footnotesize{19.125}  &  \footnotesize{-0.467}  &  \footnotesize{       O5If}  &  \footnotesize{  614.56}  &  \footnotesize{ 178}  &  \footnotesize{  94}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_35}  &  \footnotesize{  0:15:36.86}  &  \footnotesize{-39:15:10.79}  &  \footnotesize{20.291}  &  \footnotesize{-0.513}  &  \footnotesize{      B1.5I}  &  \footnotesize{  663.87}  &  \footnotesize{ 236}  &  \footnotesize{  30}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_34}  &  \footnotesize{  0:15:37.73}  &  \footnotesize{-39:13:49.08}  &  \footnotesize{19.533}  &  \footnotesize{-0.242}  &  \footnotesize{   LBV/WN11}  &  \footnotesize{  667.26}  &  \footnotesize{ 216}  &  \footnotesize{  35}  &  \footnotesize{	 -}  &  \footnotesize{      LBV-Candidate}  \\
 \footnotesize{   B\_37}  &  \footnotesize{  0:15:38.38}  &  \footnotesize{-39:15:29.88}  &  \footnotesize{19.651}  &  \footnotesize{-0.201}  &  \footnotesize{        A2I}  &  \footnotesize{  689.16}  &  \footnotesize{ 186}  &  \footnotesize{  53}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{    A\_1}  &  \footnotesize{  0:15:38.52}  &  \footnotesize{-39:14:49.21}  &  \footnotesize{19.099}  &  \footnotesize{-0.777}  &  \footnotesize{        B1I}  &  \footnotesize{  685.46}  &  \footnotesize{ 262}  &  \footnotesize{ 110}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{    A\_2}  &  \footnotesize{  0:15:38.64}  &  \footnotesize{-39:14:52.43}  &  \footnotesize{19.227}  &  \footnotesize{-0.632}  &  \footnotesize{      B1.5I}  &  \footnotesize{  687.62}  &  \footnotesize{ 253}  &  \footnotesize{  77}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{    A\_4}  &  \footnotesize{  0:15:39.99}  &  \footnotesize{-39:15:00.71}  &  \footnotesize{19.604}  &  \footnotesize{-0.167}  &  \footnotesize{        A5I}  &  \footnotesize{  708.86}  &  \footnotesize{ 236}  &  \footnotesize{  71}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   B\_36}  &  \footnotesize{  0:15:40.62}  &  \footnotesize{-39:13:40.07}  &  \footnotesize{19.782}  &  \footnotesize{-0.389}  &  \footnotesize{        O8I}  &  \footnotesize{  709.64}  &  \footnotesize{ 171}  &  \footnotesize{  55}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{    A\_5}  &  \footnotesize{  0:15:40.83}  &  \footnotesize{-39:15:09.72}  &  \footnotesize{20.071}  &  \footnotesize{-0.495}  &  \footnotesize{        A3I}  &  \footnotesize{  722.43}  &  \footnotesize{ 260}  &  \footnotesize{  58}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{    A\_3}  &  \footnotesize{  0:15:41.35}  &  \footnotesize{-39:13:48.73}  &  \footnotesize{19.623}  &  \footnotesize{-0.184}  &  \footnotesize{        A2I}  &  \footnotesize{  721.24}  &  \footnotesize{ 223}  &  \footnotesize{  86}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{    A\_7}  &  \footnotesize{  0:15:41.99}  &  \footnotesize{-39:15:30.95}  &  \footnotesize{19.901}  &  \footnotesize{-0.650}  &  \footnotesize{        B2I}  &  \footnotesize{  742.73}  &  \footnotesize{ 254}  &  \footnotesize{  73}  &  \footnotesize{	MW}  &  \footnotesize{  		 }  \\
 \footnotesize{    A\_6}  &  \footnotesize{  0:15:42.47}  &  \footnotesize{-39:14:46.32}  &  \footnotesize{19.039}  &  \footnotesize{-0.199}  &  \footnotesize{        A3I}  &  \footnotesize{  743.83}  &  \footnotesize{ 268}  &  \footnotesize{  86}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_10}  &  \footnotesize{  0:15:43.43}  &  \footnotesize{-39:16:20.28}  &  \footnotesize{18.836}  &  \footnotesize{-0.329}  &  \footnotesize{        A0I}  &  \footnotesize{  772.06}  &  \footnotesize{ 187}  &  \footnotesize{ 134}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{    A\_8}  &  \footnotesize{  0:15:44.18}  &  \footnotesize{-39:14:58.20}  &  \footnotesize{19.792}  &  \footnotesize{-0.188}  &  \footnotesize{      O9.7I}  &  \footnotesize{  770.70}  &  \footnotesize{ 304}  &  \footnotesize{  62}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_11}  &  \footnotesize{  0:15:45.17}  &  \footnotesize{-39:15:56.15}  &  \footnotesize{18.706}  &  \footnotesize{-0.245}  &  \footnotesize{        B5I}  &  \footnotesize{  793.59}  &  \footnotesize{ 209}  &  \footnotesize{ 130}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{    A\_9}  &  \footnotesize{  0:15:45.56}  &  \footnotesize{-39:14:45.59}  &  \footnotesize{18.824}  &  \footnotesize{-0.175}  &  \footnotesize{        A5I}  &  \footnotesize{  789.71}  &  \footnotesize{ 268}  &  \footnotesize{  84}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_12}  &  \footnotesize{  0:15:46.52}  &  \footnotesize{-39:15:48.96}  &  \footnotesize{18.594}  &  \footnotesize{-0.722}  &  \footnotesize{       O5If}  &  \footnotesize{  812.49}  &  \footnotesize{ 234}  &  \footnotesize{ 129}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_13}  &  \footnotesize{  0:15:48.53}  &  \footnotesize{-39:15:14.04}  &  \footnotesize{20.310}  &  \footnotesize{-0.195}  &  \footnotesize{       A5II}  &  \footnotesize{  837.32}  &  \footnotesize{ 216}  &  \footnotesize{  44}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_14}  &  \footnotesize{  0:15:49.14}  &  \footnotesize{-39:15:35.64}  &  \footnotesize{19.139}  &  \footnotesize{-0.279}  &  \footnotesize{        B9I}  &  \footnotesize{  849.33}  &  \footnotesize{ 225}  &  \footnotesize{ 115}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_15}  &  \footnotesize{  0:15:49.93}  &  \footnotesize{-39:15:28.80}  &  \footnotesize{18.794}  &  \footnotesize{-0.475}  &  \footnotesize{        B3I}  &  \footnotesize{  860.21}  &  \footnotesize{ 201}  &  \footnotesize{ 154}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{ neb.   Str. winds?}  \\
 \footnotesize{   A\_16}  &  \footnotesize{  0:15:50.25}  &  \footnotesize{-39:15:43.92}  &  \footnotesize{19.590}  &  \footnotesize{-0.518}  &  \footnotesize{      B0.5I}  &  \footnotesize{  867.08}  &  \footnotesize{ 286}  &  \footnotesize{ 121}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_25}  &  \footnotesize{  0:15:50.78}  &  \footnotesize{-39:17:29.40}  &  \footnotesize{19.687}  &  \footnotesize{-0.504}  &  \footnotesize{        B8I}  &  \footnotesize{  893.29}  &  \footnotesize{ 229}  &  \footnotesize{  86}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_18}  &  \footnotesize{  0:15:51.38}  &  \footnotesize{-39:16:20.28}  &  \footnotesize{19.555}  &  \footnotesize{-0.019}  &  \footnotesize{        A7I}  &  \footnotesize{  889.45}  &  \footnotesize{ 161}  &  \footnotesize{ 100}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_17}  &  \footnotesize{  0:15:51.42}  &  \footnotesize{-39:15:57.60}  &  \footnotesize{20.336}  &  \footnotesize{-0.321}  &  \footnotesize{        B1I}  &  \footnotesize{  886.44}  &  \footnotesize{ 207}  &  \footnotesize{  79}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_26}  &  \footnotesize{  0:15:55.45}  &  \footnotesize{-39:15:30.60}  &  \footnotesize{19.236}  &  \footnotesize{-0.262}  &  \footnotesize{      B2.5I}  &  \footnotesize{  942.47}  &  \footnotesize{ 220}  &  \footnotesize{  96}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_28}  &  \footnotesize{  0:15:55.62}  &  \footnotesize{-39:16:11.27}  &  \footnotesize{20.047}  &  \footnotesize{-0.336}  &  \footnotesize{        A2I}  &  \footnotesize{  950.75}  &  \footnotesize{ 219}  &  \footnotesize{  62}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_30}  &  \footnotesize{  0:15:57.58}  &  \footnotesize{-39:16:14.51}  &  \footnotesize{19.468}  &  \footnotesize{-0.795}  &  \footnotesize{        O9I}  &  \footnotesize{  980.26}  &  \footnotesize{ 199}  &  \footnotesize{  44}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_29}  &  \footnotesize{  0:15:57.97}  &  \footnotesize{-39:15:33.84}  &  \footnotesize{19.575}  &  \footnotesize{-0.595}  &  \footnotesize{      O5If+}  &  \footnotesize{  980.35}  &  \footnotesize{ 210}  &  \footnotesize{  62}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_27}  &  \footnotesize{  0:15:58.03}  &  \footnotesize{-39:14:27.60}  &  \footnotesize{19.928}  &  \footnotesize{-0.477}  &  \footnotesize{        B2I}  &  \footnotesize{  973.83}  &  \footnotesize{ 199}  &  \footnotesize{  66}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_31}  &  \footnotesize{  0:15:58.22}  &  \footnotesize{-39:16:14.16}  &  \footnotesize{20.288}  &  \footnotesize{-0.592}  &  \footnotesize{        O9I}  &  \footnotesize{  989.71}  &  \footnotesize{ 213}  &  \footnotesize{  46}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_33}  &  \footnotesize{  0:15:58.83}  &  \footnotesize{-39:17:05.29}  &  \footnotesize{19.996}  &  \footnotesize{-0.429}  &  \footnotesize{        A0I}  &  \footnotesize{ 1007.21}  &  \footnotesize{ 199}  &  \footnotesize{  75}  &  \footnotesize{     SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_32}  &  \footnotesize{  0:15:59.49}  &  \footnotesize{-39:16:08.40}  &  \footnotesize{17.813}  &  \footnotesize{-0.335}  &  \footnotesize{        A7I}  &  \footnotesize{ 1007.73}  &  \footnotesize{ 197}  &  \footnotesize{ 141}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_34}  &  \footnotesize{  0:16:01.17}  &  \footnotesize{-39:16:34.67}  &  \footnotesize{20.247}  &  \footnotesize{-0.875}  &  \footnotesize{        B0I}  &  \footnotesize{ 1036.66}  &  \footnotesize{ 215}  &  \footnotesize{  68}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_35}  &  \footnotesize{  0:16:01.49}  &  \footnotesize{-39:16:42.96}  &  \footnotesize{19.744}  &  \footnotesize{-0.490}  &  \footnotesize{      B3III}  &  \footnotesize{ 1042.77}  &  \footnotesize{ 204}  &  \footnotesize{  80}  &  \footnotesize{	 -}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_36}  &  \footnotesize{  0:16:02.33}  &  \footnotesize{-39:16:48.72}  &  \footnotesize{20.758}  &  \footnotesize{-0.418}  &  \footnotesize{        B2I}  &  \footnotesize{ 1056.24}  &  \footnotesize{ 191}  &  \footnotesize{  39}  &  \footnotesize{     LMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_37}  &  \footnotesize{  0:16:02.90}  &  \footnotesize{-39:17:04.91}  &  \footnotesize{20.024}  &  \footnotesize{-0.603}  &  \footnotesize{      B0.5I}  &  \footnotesize{ 1067.34}  &  \footnotesize{ 153}  &  \footnotesize{  71}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_38}  &  \footnotesize{  0:16:04.95}  &  \footnotesize{-39:16:15.96}  &  \footnotesize{18.706}  &  \footnotesize{-0.197}  &  \footnotesize{        A0I}  &  \footnotesize{ 1089.96}  &  \footnotesize{ 157}  &  \footnotesize{ 146}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_39}  &  \footnotesize{  0:16:05.30}  &  \footnotesize{-39:16:45.84}  &  \footnotesize{20.451}  &  \footnotesize{-0.021}  &  \footnotesize{        B5I}  &  \footnotesize{ 1099.75}  &  \footnotesize{ 217}  &  \footnotesize{  51}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_40}  &  \footnotesize{  0:16:08.02}  &  \footnotesize{-39:15:52.20}  &  \footnotesize{19.938}  &  \footnotesize{-0.484}  &  \footnotesize{        B5I}  &  \footnotesize{ 1132.32}  &  \footnotesize{ 200}  &  \footnotesize{  67}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
 \footnotesize{   A\_41}  &  \footnotesize{  0:16:09.00}  &  \footnotesize{-39:16:18.84}  &  \footnotesize{20.114}  &  \footnotesize{-0.445}  &  \footnotesize{        B1I}  &  \footnotesize{ 1150.65}  &  \footnotesize{ 202}  &  \footnotesize{  52}  &  \footnotesize{ LMC-SMC}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_42}  &  \footnotesize{  0:16:09.69}  &  \footnotesize{-39:16:13.44}  &  \footnotesize{19.453}  &  \footnotesize{-0.189}  &  \footnotesize{        LBV}  &  \footnotesize{ 1160.17}  &  \footnotesize{ 175}  &  \footnotesize{  75}  &  \footnotesize{	 -}  &  \footnotesize{      LBV-Candidate}  \\
 \footnotesize{   A\_43}  &  \footnotesize{  0:16:10.57}  &  \footnotesize{-39:16:27.48}  &  \footnotesize{19.358}  &  \footnotesize{-0.215}  &  \footnotesize{        A2I}  &  \footnotesize{ 1175.18}  &  \footnotesize{ 185}  &  \footnotesize{  94}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_44}  &  \footnotesize{  0:16:10.91}  &  \footnotesize{-39:16:33.25}  &  \footnotesize{20.103}  &  \footnotesize{-0.443}  &  \footnotesize{       B3II}  &  \footnotesize{ 1181.10}  &  \footnotesize{ 214}  &  \footnotesize{  49}  &  \footnotesize{	 -}  &  \footnotesize{  	     neb.}  \\
 \footnotesize{   A\_45}  &  \footnotesize{  0:16:10.98}  &  \footnotesize{-39:17:19.68}  &  \footnotesize{20.710}  &  \footnotesize{-0.726}  &  \footnotesize{        B0I}  &  \footnotesize{ 1189.70}  &  \footnotesize{ 165}  &  \footnotesize{  44}  &  \footnotesize{     LMC}  &  \footnotesize{  		 }  \\
\hline
\hline
\end{longtable}
}% End \longtab

\longtab{2}{
\begin{longtable}{ccccclccccl}
\caption{\label{t_catalogF} F- and G-type stars observed in NGC 55. Columns are detailed in Table \ref{t_catalog}.} \\
\hline\hline
\hline
\endfirsthead
 \footnotesize{ID}  & \footnotesize{ RA(J2000)} &  \footnotesize{DEC(J2000)}  &  \footnotesize{V}  &  \footnotesize{V-I}  & \footnotesize{Spectral Type} & \footnotesize{Rg} & \footnotesize{$v_r$}  &  \footnotesize{S/N}   &  \footnotesize{Metallicity}  &  \footnotesize{Comments}  \\
 \footnotesize{(1)}  & \footnotesize{(2)} &  \footnotesize{(3)}  &  \footnotesize{(4)}  &  \footnotesize{(5)}  & \footnotesize{(6)} & \footnotesize{(7)} & \footnotesize{(8)} &  \footnotesize{(9)}  &  \footnotesize{(10)}  &  \footnotesize{(11)}  \\
\hline
  \footnotesize{    D\_2}  &   \footnotesize{  0:14:11.65}  &   \footnotesize{-39:08:19.69}  &   \footnotesize{20.461}  &   \footnotesize{-0.213}  &   \footnotesize{               F0-2I}  &   \footnotesize{ -634.56}  &   \footnotesize{  17}  &   \footnotesize{  36}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   D\_33}  &   \footnotesize{  0:14:32.48}  &   \footnotesize{-39:11:11.40}  &   \footnotesize{17.808}  &   \footnotesize{-0.223}  &   \footnotesize{                 F5I}  &   \footnotesize{ -317.28}  &   \footnotesize{  56}  &   \footnotesize{ 166}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{   D\_34}  &   \footnotesize{  0:14:33.65}  &   \footnotesize{-39:10:56.64}  &   \footnotesize{19.475}  &   \footnotesize{-0.051}  &   \footnotesize{                 F5I}  &   \footnotesize{ -300.21}  &   \footnotesize{  30}  &   \footnotesize{  46}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{   D\_41}  &   \footnotesize{  0:14:39.70}  &   \footnotesize{-39:10:56.64}  &   \footnotesize{18.418}  &   \footnotesize{-0.024}  &   \footnotesize{               F5-8I}  &   \footnotesize{ -210.06}  &   \footnotesize{  55}  &   \footnotesize{  76}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   C2\_6}  &   \footnotesize{  0:14:41.86}  &   \footnotesize{-39:12:40.68}  &   \footnotesize{19.545}  &   \footnotesize{-0.088}  &   \footnotesize{               F2-5I}  &   \footnotesize{ -178.08}  &   \footnotesize{  69}  &   \footnotesize{  68}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   C1\_2}  &   \footnotesize{  0:14:42.13}  &   \footnotesize{-39:10:51.96}  &   \footnotesize{18.887}  &   \footnotesize{-0.383}  &   \footnotesize{               F0-2I}  &   \footnotesize{ -174.36}  &   \footnotesize{ 126}  &   \footnotesize{  64}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   D\_44}  &   \footnotesize{  0:14:42.61}  &   \footnotesize{-39:10:39.01}  &   \footnotesize{19.163}  &   \footnotesize{ 0.253}  &   \footnotesize{               G0-2I}  &   \footnotesize{ -168.53}  &   \footnotesize{  95}  &   \footnotesize{  25}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   C2\_4}  &   \footnotesize{  0:14:43.18}  &   \footnotesize{-39:11:11.04}  &   \footnotesize{19.666}  &   \footnotesize{-0.387}  &   \footnotesize{               F0-2I}  &   \footnotesize{ -157.39}  &   \footnotesize{  87}  &   \footnotesize{  39}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{   C1\_6}  &   \footnotesize{  0:14:45.67}  &   \footnotesize{-39:11:14.64}  &   \footnotesize{17.392}  &   \footnotesize{-0.077}  &   \footnotesize{                 G0I}  &   \footnotesize{ -120.14}  &   \footnotesize{  69}  &   \footnotesize{ 104}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   C2\_9}  &   \footnotesize{  0:14:45.99}  &   \footnotesize{-39:11:51.72}  &   \footnotesize{19.459}  &   \footnotesize{-0.265}  &   \footnotesize{               F2-5I}  &   \footnotesize{ -114.18}  &   \footnotesize{ 126}  &   \footnotesize{  30}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{  C1\_12}  &   \footnotesize{  0:14:50.42}  &   \footnotesize{-39:11:09.25}  &   \footnotesize{18.345}  &   \footnotesize{-0.329}  &   \footnotesize{               F5-8I}  &   \footnotesize{  -52.05}  &   \footnotesize{ 133}  &   \footnotesize{ 107}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{  C1\_25}  &   \footnotesize{  0:14:56.02}  &   \footnotesize{-39:12:14.39}  &   \footnotesize{17.310}  &   \footnotesize{-0.287}  &   \footnotesize{                 F8I}  &   \footnotesize{   39.24}  &   \footnotesize{  92}  &   \footnotesize{ 109}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{  C2\_30}  &   \footnotesize{  0:14:56.08}  &   \footnotesize{-39:12:50.40}  &   \footnotesize{19.480}  &   \footnotesize{-0.517}  &   \footnotesize{               F0-2I}  &   \footnotesize{   51.00}  &   \footnotesize{ 141}  &   \footnotesize{  32}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{  C1\_28}  &   \footnotesize{  0:14:57.43}  &   \footnotesize{-39:12:33.13}  &   \footnotesize{17.611}  &   \footnotesize{-0.410}  &   \footnotesize{                 F5I}  &   \footnotesize{   62.83}  &   \footnotesize{ 189}  &   \footnotesize{ 158}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{  C2\_31}  &   \footnotesize{  0:14:59.10}  &   \footnotesize{-39:11:37.32}  &   \footnotesize{18.107}  &   \footnotesize{-0.282}  &   \footnotesize{                 F8I}  &   \footnotesize{   82.76}  &   \footnotesize{ 123}  &   \footnotesize{ 114}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{  C1\_29}  &   \footnotesize{  0:14:59.39}  &   \footnotesize{-39:11:49.19}  &   \footnotesize{18.230}  &   \footnotesize{-0.342}  &   \footnotesize{                 F8I}  &   \footnotesize{   86.90}  &   \footnotesize{ 143}  &   \footnotesize{  88}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{    B\_4}  &   \footnotesize{  0:15:10.36}  &   \footnotesize{-39:12:27.36}  &   \footnotesize{17.987}  &   \footnotesize{ 0.328}  &   \footnotesize{               G0-2I}  &   \footnotesize{  252.59}  &   \footnotesize{ 177}  &   \footnotesize{ 101}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{    B\_5}  &   \footnotesize{  0:15:11.07}  &   \footnotesize{-39:12:54.71}  &   \footnotesize{18.759}  &   \footnotesize{ 0.134}  &   \footnotesize{                 F8I}  &   \footnotesize{  265.17}  &   \footnotesize{ 164}  &   \footnotesize{  76}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{    B\_6}  &   \footnotesize{  0:15:11.58}  &   \footnotesize{-39:13:06.24}  &   \footnotesize{19.402}  &   \footnotesize{ 0.123}  &   \footnotesize{                 G0I}  &   \footnotesize{  273.91}  &   \footnotesize{ 176}  &   \footnotesize{  48}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
  \footnotesize{  C1\_50}  &   \footnotesize{  0:15:12.90}  &   \footnotesize{-39:13:27.48}  &   \footnotesize{17.635}  &   \footnotesize{-0.006}  &   \footnotesize{               F5-8I}  &   \footnotesize{  295.94}  &   \footnotesize{ 138}  &   \footnotesize{ 162}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{  C2\_52}  &   \footnotesize{  0:15:13.51}  &   \footnotesize{-39:12:52.92}  &   \footnotesize{18.064}  &   \footnotesize{-0.261}  &   \footnotesize{                 F5I}  &   \footnotesize{  301.29}  &   \footnotesize{ 204}  &   \footnotesize{  87}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{  C2\_53}  &   \footnotesize{  0:15:13.88}  &   \footnotesize{-39:13:04.08}  &   \footnotesize{18.737}  &   \footnotesize{-0.102}  &   \footnotesize{                 F5I}  &   \footnotesize{  307.78}  &   \footnotesize{ 189}  &   \footnotesize{  81}  &   \footnotesize{       -}  &   \footnotesize{                    }  \\
  \footnotesize{   B\_10}  &   \footnotesize{  0:15:13.88}  &   \footnotesize{-39:13:41.87}  &   \footnotesize{19.274}  &   \footnotesize{ 0.180}  &   \footnotesize{                 F8I}  &   \footnotesize{  312.24}  &   \footnotesize{ 179}  &   \footnotesize{  57}  &   \footnotesize{       -}  &   \footnotesize{                 neb.}  \\
\hline
\hline
\end{longtable}
}% End \longtab

\longtab{3}{
\begin{longtable}{ccccclccccl}
\caption{\label{t_catalogMW} Low luminosity class stars, likely members of the Milky Way halo. Columns 
 are the same as  in Table \ref{t_catalog}.} \\
\hline\hline
\hline
\endfirsthead
 \footnotesize{ID}  & \footnotesize{ RA(J2000)} &  \footnotesize{DEC(J2000)}  &  \footnotesize{V}  &  \footnotesize{V-I}  & \footnotesize{Spectral Type} & \footnotesize{Rg} & \footnotesize{$v_r$}  &  \footnotesize{S/N}   &  \footnotesize{Metallicity}  &  \footnotesize{Comments}  \\
 \footnotesize{(1)}  & \footnotesize{(2)} &  \footnotesize{(3)}  &  \footnotesize{(4)}  &  \footnotesize{(5)}  & \footnotesize{(6)} & \footnotesize{(7)} & \footnotesize{(8)} &  \footnotesize{(9)}  &  \footnotesize{(10)}  &  \footnotesize{(11)}  \\
\hline
 \footnotesize{    D\_8}  &  \footnotesize{  0:14:16.16}  &  \footnotesize{-39:09:38.16}  &  \footnotesize{18.945}  & \footnotesize{-0.161}  &  \footnotesize{  	       A5V}  &  \footnotesize{ -564.09}  &  \footnotesize{  75}  &  \footnotesize{  69}  &  \footnotesize{	 -}  &  \footnotesize{  	       neb.}  \\
 \footnotesize{   D\_30}  &  \footnotesize{  0:14:32.02}  &  \footnotesize{-39:10:17.03}  &  \footnotesize{19.746}  & \footnotesize{ 0.139}  &  \footnotesize{  	     G2-5V}  &  \footnotesize{ -326.59}  &  \footnotesize{  34}  &  \footnotesize{  36}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   C1\_3}  &  \footnotesize{  0:14:40.77}  &  \footnotesize{-39:12:01.07}  &  \footnotesize{19.016}  & \footnotesize{-1.017}  &  \footnotesize{  		Da}  &  \footnotesize{ -192.58}  &  \footnotesize{ 106}  &  \footnotesize{ 111}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   C2\_3}  &  \footnotesize{  0:14:42.07}  &  \footnotesize{-39:11:17.16}  &  \footnotesize{19.045}  & \footnotesize{-0.020}  &  \footnotesize{  	       B2V}  &  \footnotesize{ -173.70}  &  \footnotesize{ 107}  &  \footnotesize{  40}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   C1\_7}  &  \footnotesize{  0:14:45.26}  &  \footnotesize{-39:11:42.36}  &  \footnotesize{18.455}  & \footnotesize{-0.197}  &  \footnotesize{  	     G0-2V}  &  \footnotesize{ -125.18}  &  \footnotesize{ 136}  &  \footnotesize{  93}  &  \footnotesize{	 -}  &  \footnotesize{  		neb.}  \\
 \footnotesize{   C2\_7}  &  \footnotesize{  0:14:45.38}  &  \footnotesize{-39:11:17.16}  &  \footnotesize{18.440}  & \footnotesize{-0.160}  &  \footnotesize{  	       B3V}  &  \footnotesize{ -124.34}  &  \footnotesize{  79}  &  \footnotesize{  55}  &  \footnotesize{	 -}  &  \footnotesize{  	       neb.}  \\
 \footnotesize{  C1\_26}  &  \footnotesize{  0:14:55.76}  &  \footnotesize{-39:12:36.72}  &  \footnotesize{19.046}  & \footnotesize{-0.388}  &  \footnotesize{  	       B8V}  &  \footnotesize{   42.26}  &  \footnotesize{ 171}  &  \footnotesize{  40}  &  \footnotesize{	 -}  &  \footnotesize{  	       neb.}  \\
 \footnotesize{  C1\_33}  &  \footnotesize{  0:15:03.24}  &  \footnotesize{-39:11:52.08}  &  \footnotesize{17.373}  & \footnotesize{-0.056}  &  \footnotesize{  	       G5V}  &  \footnotesize{  144.62}  &  \footnotesize{  74}  &  \footnotesize{ 131}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{    B\_1}  &  \footnotesize{  0:15:11.68}  &  \footnotesize{-39:10:10.57}  &  \footnotesize{18.120}  & \footnotesize{ 0.191}  &  \footnotesize{  	     G0-2V}  &  \footnotesize{  277.62}  &  \footnotesize{ 160}  &  \footnotesize{ 117}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   B\_14}  &  \footnotesize{  0:15:21.01}  &  \footnotesize{-39:12:50.05}  &  \footnotesize{19.677}  & \footnotesize{ 0.006}  &  \footnotesize{  	       B2V}  &  \footnotesize{  413.07}  &  \footnotesize{ 179}  &  \footnotesize{  75}  &  \footnotesize{	 -}  &  \footnotesize{  	       neb.}  \\
 \footnotesize{   B\_27}  &  \footnotesize{  0:15:28.60}  &  \footnotesize{-39:13:20.64}  &  \footnotesize{19.278}  & \footnotesize{-0.014}  &  \footnotesize{  	       A5V}  &  \footnotesize{  528.55}  &  \footnotesize{ 228}  &  \footnotesize{  43}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   B\_29}  &  \footnotesize{  0:15:32.54}  &  \footnotesize{-39:12:52.56}  &  \footnotesize{19.572}  & \footnotesize{ 0.326}  &  \footnotesize{  	       F8V}  &  \footnotesize{  585.76}  &  \footnotesize{ 157}  &  \footnotesize{  55}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
 \footnotesize{   B\_32}  &  \footnotesize{  0:15:38.10}  &  \footnotesize{-39:12:08.64}  &  \footnotesize{18.438}  & \footnotesize{ 0.212}  &  \footnotesize{  	       G5V}  &  \footnotesize{  667.73}  &  \footnotesize{  20}  &  \footnotesize{  67}  &  \footnotesize{	 -}  &  \footnotesize{  		  }  \\
\hline
\hline
\end{longtable}
